Distribution Functions of $\Lambda$ and $\Sigma^0$ Baryons

Treating baryons as quark + interacting-diquark bound states, a symmetry-preserving formulation of a vector$\,\times\,$vector contact interaction (SCI) is used to deliver an extensive, coherent set of predictions for $\Lambda, \Sigma^0$ baryon unpolarised and polarised distribution functions (DFs) -- valence, glue, and four-flavour separated sea -- and compare them with those of a like-structured nucleon. $\Lambda, \Sigma^0$ baryons are strangeness negative-one isospin partners within the SU$(3)$-flavour baryon octet. This makes such structural comparisons significant. The study reveals impacts of diquark correlations and SU$(3)$-flavour symmetry breaking on $\Lambda$, $\Sigma^0$ structure functions, some of which are significant. For instance, were it not for the presence of axialvector diquarks in the $\Sigma^0$ at the hadron scale, the $s$ quark could carry none of the $\Sigma^0$ spin. The discussion canvasses issues that include helicity retention in hard scattering processes; the sign and size of polarised gluon DFs; and the origin and decomposition of baryon spins. Interpreted judiciously, the SCI analysis delivers an insightful explanation of baryon structure as expressed in DFs.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

